Better together? A performance theory of human-machine skill policies under generalization difficulty

Organizations pairing a human and a machine on a task decide, often by default, which executes each instance and what happens when both do. We account for what this attains under the squared rule, with performance distributed over instances to capture generalization difficulty. A gross stake lies between the skills' mean and best per instance. It splits at the best single skill into a systematic part, known from separate assessments and secured by commitment, and a residual, the expected value of perfect information on which skill each instance favors, known only from paired observation and split further by classes. Skills set the stake; workflows decide the take, via two channels. Routing directs work, weighting or selecting responses; with binary truth it is capped by the best skill per instance. Reading responses as joint evidence is not routing; what they jointly reveal caps it. Synergy lets skills interact before responding; bounded by no skill either way, its lift over independent responses must clear a break-even and can fall below one. As algorithms, arrangements form a ladder stating what each reads, holds and records, and a procedure whose checks keep earlier gains when class means are known and lose little on finite records given a margin. The theory extends to many skills, each worth what it adds where it beats all others held, and to competing skills, where at parity a single failure's allowed cost decides. In a public chest-radiograph study with 227 radiologists, they are near parity with the model and the stake is mostly residual; assisted reading, no better on average originally, returned less than averaging both responses; recalibrating the model alone beats any deployable arrangement of raw responses. Organizations can learn from their records what is at stake, which arrangement collects it and what evidence each step needs; pricing costs and errors is future work.

==> augmentation_flow.tex <==
% Routing and synergy as flows, one per quadrant.
% Requires: \usepackage{tikz} \usetikzlibrary{positioning,arrows.meta,calc,fit}
\begin{tikzpicture}[
  font=\small, >={Stealth[length=1.8mm]},
  bx/.style={draw, rounded corners=2pt, align=center, minimum height=9mm, inner sep=2pt, font=\footnotesize, fill=white},
  sk/.style={draw, rounded corners=2pt, align=center, minimum height=7mm, minimum width=1.2cm, inner sep=2pt, font=\footnotesize, fill=white},
  skm/.style={sk, densely dotted, text=black!55},
  skd/.style={sk, dashed},
  mflow/.style={->, semithick, dashed},
  ttl/.style={font=\small\bfseries},
  flow/.style={->, semithick},
  alt/.style={->, semithick, dashed},
  exch/.style={<->, semithick, dashed},
  info/.style={->, semithick, densely dotted},
]

\def\W{6.60} \def\H{6.40}
% one-skill strip above the matrix
\begin{scope}[shift={(0,2*\H+1.2)}]
\node[ttl, anchor=west] at (0,1.68) {One skill engaged on every instance};
\node[bx, dashed, minimum width=4.6cm, minimum height=1.25cm] (c1) at (2.9,0.65) {\textbf{Engagement criterion}\\ the incumbent, or\\ the assessed leader};
\node[sk] (i1) at (6.6,0.65) {Skill $i$};
\node (r1) at (8.6,0.65) {$\hat{r}_\pi = \hat{r}_i$};
\draw[flow] (c1) -- (i1);
\draw[flow] (i1) -- (r1);
\node[font=\footnotesize, align=left, anchor=west] at (9.6,0.65) {nothing to augment:\\ by ignorance or by\\ ex ante commitment};
\end{scope}
\node[font=\small\bfseries, anchor=south west] at (0,2*\H+0.05) {Several skills engaged};
% quadrant grid
\draw[thin] (0,0) rectangle (2*\W,2*\H);
\draw[thin] (\W,0) -- (\W,2*\H);
\draw[thin] (0,\H) -- (2*\W,\H);
\begin{scope}[shift={(0.00,0.00)}]
\node[ttl] at (3.30,5.95) {Neither channel};
\node[bx, minimum width=4.6cm] (c) at (3.55,4.85) {\textbf{Engagement criterion}\\ constant};
\node[sk] (i) at (2.40,3.05) {Skill $i$};
\node[sk] (j) at (4.70,3.05) {Skill $j$};
\draw[flow] (c.south -| i.north) -- (i.north);
\draw[flow] (c.south -| j.north) -- (j.north);
\node[font=\scriptsize, fill=white, inner sep=1pt] at ($(c.south -| i.north)!0.5!(j.north)$) {and/or};
\node[bx, minimum width=4.6cm] (a) at (3.55,1.55) {\textbf{Aggregation}\\ fixed weights};
\draw[flow] (i.south) -- (i.south |- a.north);
\draw[flow] (j.south) -- (j.south |- a.north);
\node (r) at (3.55,0.35) {$\hat{r}_\pi$};
\draw[flow] (a.south) -- (r.north);
\end{scope}
\begin{scope}[shift={(6.60,0.00)}]
\node[ttl] at (3.30,5.95) {Routing only};
\node[bx, minimum width=4.6cm] (c) at (3.55,4.85) {\textbf{Engagement criterion}\\ reads the class or the instance};
\draw[info] (0.35,4.85) node[left=-1pt, font=\scriptsize, align=center, anchor=south west] {} -- (c.west);
\node[font=\scriptsize, align=center] at (0.62,5.25) {signals};
\node[skm] (k) at (5.30,3.05) {Skill $\cdots$};
\node[sk] (i) at (1.80,3.05) {Skill $i$};
\node[sk] (j) at (3.55,3.05) {Skill $j$};
\draw[flow] (c.south -| i.north) -- (i.north);
\draw[flow] (c.south -| j.north) -- (j.north);
\node[font=\scriptsize, fill=white, inner sep=1pt] at ($(c.south -| i.north)!0.5!(j.north)$) {and/or};
\node[bx, minimum width=4.6cm] (a) at (3.55,1.55) {\textbf{Aggregation}\\ weights or selects\\ per class or instance};
\draw[flow] (i.south) -- (i.south |- a.north);
\draw[flow] (j.south) -- (j.south |- a.north);
\node (r) at (3.55,0.35) {$\hat{r}_\pi$};
\draw[flow] (a.south) -- (r.north);
\draw[info] (0.35,1.55) -- (a.west);
\node[font=\scriptsize, align=center] at (0.62,1.95) {signals};
\end{scope}
\begin{scope}[shift={(0.00,6.40)}]
\node[ttl] at (3.30,5.95) {Synergy only};
\node[bx, minimum width=4.6cm] (c) at (3.55,4.85) {\textbf{Engagement criterion}\\ constant};
\node[sk] (i) at (2.40,3.05) {Skill $i$};
\node[sk] (j) at (4.70,3.05) {Skill $j$};
\draw[flow] (c.south -| i.north) -- (i.north);
\draw[flow] (c.south -| j.north) -- (j.north);
\draw[exch] (i) -- (j);
\node[draw, semithick, rounded corners=3pt, inner xsep=2.5mm, inner ysep=2.5mm, fit=(i)(j)] (p) {};
\node[font=\scriptsize, align=center, anchor=north] (pl) at (p.south) {\textbf{Protocol} $\rho$: exchanges among\\ the engaged skills};
\node (r) at (3.55,0.45) {$\hat{r}_\pi = \hat{r}_\rho$};
\draw[flow] (pl.south -| r.north) -- (r.north);
\end{scope}
\begin{scope}[shift={(6.60,6.40)}]
\node[ttl] at (3.30,5.95) {Routing and synergy};
\node[bx, minimum width=4.6cm] (c) at (3.55,4.85) {\textbf{Engagement criterion}\\ reads the class or the instance};
\draw[info] (0.35,4.85) node[left=-1pt, font=\scriptsize, align=center, anchor=south west] {} -- (c.west);
\node[font=\scriptsize, align=center] at (0.62,5.25) {signals};
\node[skm] (k) at (5.30,3.05) {Skill $\cdots$};
\node[sk] (i) at (1.80,3.05) {Skill $i$};
\node[sk] (j) at (3.55,3.05) {Skill $j$};
\draw[flow] (c.south -| i.north) -- (i.north);
\draw[flow] (c.south -| j.north) -- (j.north);
\draw[exch] (i) -- (j);
\node[draw, semithick, rounded corners=3pt, inner xsep=2.5mm, inner ysep=2.5mm, fit=(i)(j)] (p) {};
\node[font=\scriptsize, align=center, anchor=north] (pl) at (p.south) {\textbf{Protocol} $\rho$: exchanges among\\ the engaged skills, weights\\ set per class or instance};
\node (r) at (2.67,0.45) {$\hat{r}_\pi = \hat{r}_\rho$};
\draw[flow] (pl.south -| r.north) -- (r.north);
\end{scope}
% axes
\node[font=\footnotesize] at (0.5*\W,-0.35) {no};
\node[font=\footnotesize] at (1.5*\W,-0.35) {yes};
\node[font=\small, align=center] at (\W,-0.95) {\textbf{Routing}: does the policy direct work between the skills, by class or by instance?};
\node[font=\footnotesize, rotate=90] at (-0.35,0.5*\H) {no};
\node[font=\footnotesize, rotate=90] at (-0.35,1.5*\H) {yes};
\node[font=\small, align=center, rotate=90] at (-0.95,\H) {\textbf{Synergy}: does the policy run a protocol?};
\end{tikzpicture}


==> decomposition_schema.tex <==
% The full decomposition of the stake: G = S + R, and R = R_class + R_inst.
% Requires: \usepackage{tikz}
%           \usetikzlibrary{positioning,arrows.meta,calc,decorations.pathreplacing}
\begin{tikzpicture}[
  font=\small,
  >={Stealth[length=2mm]},
  tick/.style={semithick},
  brace/.style={decorate, decoration={brace, amplitude=5pt, raise=2pt}, semithick},
  mbrace/.style={decorate, decoration={brace, mirror, amplitude=5pt, raise=2pt}, semithick},
  lab/.style={font=\footnotesize, align=center},
]
% anchor positions (schematic)
\def\pm{0.6} \def\pb{4.2} \def\pc{7.8} \def\pM{11.4}
% axis
\draw[->, semithick] (-0.2,0) -- (12.0,0);
\foreach \p in {\pm,\pb,\pc,\pM} \draw[tick] (\p,0.13) -- (\p,-0.13);
% anchors and what attains them
\node[lab, anchor=north] at (\pm,-0.22) {\normalsize $\E[m]$\\[1pt] assignment at random,\\ no information};
\node[lab, anchor=north] at (\pb,-0.22) {\normalsize $b$\\[1pt] informed commitment\\ to the leader skill};
\node[lab, anchor=north] at (\pc,-0.22) {\normalsize $\sum_k p_k b_k$\\[1pt] each class to\\ its incumbent};
\node[lab, anchor=north] at (\pM,-0.22) {\normalsize $\E[\Mx]$\\[1pt] the better skill\\ on every instance};
% level 1: S, R_class, R_inst
\draw[brace] (\pm,0.3) -- (\pb-0.08,0.3) node[midway, above=7pt, lab] {\normalsize $S$\\ systematic};
\draw[brace] (\pb+0.08,0.3) -- (\pc-0.08,0.3) node[midway, above=7pt, lab] {\normalsize $\Rclass$\\ class part};
\draw[brace] (\pc+0.08,0.3) -- (\pM,0.3) node[midway, above=7pt, lab] {\normalsize $\Rinst$\\ instance part};
% level 2: R
\draw[brace] (\pb+0.08,1.55) -- (\pM,1.55) node[midway, above=7pt, lab] {\normalsize $R = \Rclass + \Rinst$\\ residual};
% level 3: G
\draw[brace] (\pm,2.75) -- (\pM,2.75) node[midway, above=7pt, lab] {\normalsize $G = S + R = S + \Rclass + \Rinst$\\ gross stake};
% identification, below
\draw[mbrace] (\pm,-1.75) -- (\pb-0.08,-1.75) node[midway, below=7pt, lab] {separate\\ assessments};
\draw[mbrace] (\pb+0.08,-1.75) -- (\pc-0.08,-1.75) node[midway, below=7pt, lab] {separate assessments\\ by class};
\draw[mbrace] (\pc+0.08,-1.75) -- (\pM,-1.75) node[midway, below=7pt, lab] {paired observation\\ on common instances};
\node[lab, anchor=east, text=black!60] at (-0.25,-2.35) {identified};
\node[lab, anchor=east, text=black!60] at (-0.25,-0.75) {attained by};
\end{tikzpicture}


==> ladder_ceilings.tex <==
\begin{figure}[!htb]
\centering
\begin{subfigure}[t]{0.48\textwidth}\centering
\begin{tikzpicture}[font=\footnotesize, >={Stealth[length=1.8mm]},
  bx/.style={draw, rounded corners=2pt, align=center, minimum height=8mm, inner sep=2pt},
  off/.style={bx, densely dotted, text=black!50},
  flow/.style={->, semithick}, offflow/.style={->, semithick, densely dotted, black!50},
  exch/.style={<->, semithick, dashed}]
\path[use as bounding box] (-37mm,5mm) rectangle (37mm,-38mm);
\node[bx, minimum width=48mm] (c) at (0,0) {\textbf{Engagement criterion}\\ oracle class $k$, engages $\bar{s}(k)$};
\node[bx, minimum width=15mm] (i) at (-13mm,-14mm) {Skill $i$};
\node[off, minimum width=15mm] (j) at (13mm,-14mm) {Skill $j$};
\draw[flow] (c.south -| i.north) -- (i.north);
\draw[offflow] (c.south -| j.north) -- (j.north);
\node[bx, minimum width=48mm] (a) at (0,-26mm) {\textbf{Aggregation}\\ returns the engaged response};
\draw[flow] (i.south) -- (i.south |- a.north);
\draw[offflow] (j.south) -- (j.south |- a.north);
\node (r) at (0,-35mm) {$\hat{r}_\pi$};
\draw[flow] (a.south) -- (r.north);
\end{tikzpicture}
\caption{B1: $i,j \mid \mathrm{class}$}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.48\textwidth}\centering
\begin{tikzpicture}[font=\footnotesize, >={Stealth[length=1.8mm]},
  bx/.style={draw, rounded corners=2pt, align=center, minimum height=8mm, inner sep=2pt},
  off/.style={bx, densely dotted, text=black!50},
  flow/.style={->, semithick}, offflow/.style={->, semithick, densely dotted, black!50},
  exch/.style={<->, semithick, dashed}]
\path[use as bounding box] (-37mm,5mm) rectangle (37mm,-38mm);
\node[bx, minimum width=48mm] (c) at (0,0) {\textbf{Engagement criterion}\\ oracle outcome, engages $\dot{s}$};
\node[bx, minimum width=15mm] (i) at (-13mm,-14mm) {Skill $i$};
\node[off, minimum width=15mm] (j) at (13mm,-14mm) {Skill $j$};
\draw[flow] (c.south -| i.north) -- (i.north);
\draw[offflow] (c.south -| j.north) -- (j.north);
\node[bx, minimum width=48mm] (a) at (0,-26mm) {\textbf{Aggregation}\\ returns the engaged response};
\draw[flow] (i.south) -- (i.south |- a.north);
\draw[offflow] (j.south) -- (j.south |- a.north);
\node (r) at (0,-35mm) {$\hat{r}_\pi$};
\draw[flow] (a.south) -- (r.north);
\end{tikzpicture}
\caption{B2: $i,j \mid \mathrm{inst}$}
\end{subfigure}\\[2mm]
\begin{subfigure}[t]{0.48\textwidth}\centering
\begin{tikzpicture}[font=\footnotesize, >={Stealth[length=1.8mm]},
  bx/.style={draw, rounded corners=2pt, align=center, minimum height=8mm, inner sep=2pt},
  off/.style={bx, densely dotted, text=black!50},
  flow/.style={->, semithick}, offflow/.style={->, semithick, densely dotted, black!50},
  exch/.style={<->, semithick, dashed}]
\path[use as bounding box] (-37mm,5mm) rectangle (37mm,-38mm);
\node[bx, minimum width=48mm] (c) at (0,0) {\textbf{Engagement criterion}\\ engages both};
\node[bx, minimum width=15mm] (i) at (-13mm,-14mm) {Skill $i$};
\node[bx, minimum width=15mm] (j) at (13mm,-14mm) {Skill $j$};
\draw[flow] (c.south -| i.north) -- (i.north);
\draw[flow] (c.south -| j.north) -- (j.north);
\node[bx, minimum width=48mm] (a) at (0,-26mm) {\textbf{Aggregation}\\ oracle weights, all on $\dot{s}$};
\draw[flow] (i.south) -- (i.south |- a.north);
\draw[flow] (j.south) -- (j.south |- a.north);
\node (r) at (0,-35mm) {$\hat{r}_\pi$};
\draw[flow] (a.south) -- (r.north);
\end{tikzpicture}
\caption{B3: $ij(w \mid \mathrm{inst})$}
\end{subfigure}\hfill
\caption{The ceilings of the routing families as skill policies (Section~\ref{sec:ceilings}). Each receives from an oracle what no workflow can have: the true class (B1), the winner of the instance (B2), or the weighting that would have been best (B3), which on an endpoint truth places all weight on the winner. B1 and B2 close assignment, B3 ensembling.}
\label{fig:ceilingspanels}
\end{figure}


==> ladder_rungs03.tex <==
\begin{figure}[!htb]
\centering
\begin{subfigure}[t]{0.48\textwidth}\centering
\begin{tikzpicture}[font=\footnotesize, >={Stealth[length=1.8mm]},
  bx/.style={draw, rounded corners=2pt, align=center, minimum height=8mm, inner sep=2pt},
  off/.style={bx, densely dotted, text=black!50},
  flow/.style={->, semithick}, offflow/.style={->, semithick, densely dotted, black!50},
  exch/.style={<->, semithick, dashed}]
\path[use as bounding box] (-37mm,5mm) rectangle (37mm,-38mm);
\node[bx, minimum width=48mm] (c) at (0,0) {\textbf{Engagement criterion}\\ engages the incumbent $i$};
\node[bx, minimum width=15mm] (i) at (-13mm,-14mm) {Skill $i$};
\draw[flow] (c.south -| i.north) -- (i.north);
\node[bx, minimum width=48mm] (a) at (0,-26mm) {\textbf{Aggregation}\\ returns $\hat{r}_i$};
\draw[flow] (i.south) -- (i.south |- a.north);
\node (r) at (0,-35mm) {$\hat{r}_\pi$};
\draw[flow] (a.south) -- (r.north);
\end{tikzpicture}
\caption{Rung 0: $i$}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.48\textwidth}\centering
\begin{tikzpicture}[font=\footnotesize, >={Stealth[length=1.8mm]},
  bx/.style={draw, rounded corners=2pt, align=center, minimum height=8mm, inner sep=2pt},
  off/.style={bx, densely dotted, text=black!50},
  flow/.style={->, semithick}, offflow/.style={->, semithick, densely dotted, black!50},
  exch/.style={<->, semithick, dashed}]
\path[use as bounding box] (-37mm,5mm) rectangle (37mm,-38mm);
\node[bx, minimum width=48mm] (c) at (0,0) {\textbf{Engagement criterion}\\ commits to $i^{*}$ from the records};
\node[bx, minimum width=15mm] (i) at (-13mm,-14mm) {Skill $i$};
\node[off, minimum width=15mm] (j) at (13mm,-14mm) {Skill $j$};
\draw[flow] (c.south -| i.north) -- (i.north);
\node[bx, minimum width=48mm] (a) at (0,-26mm) {\textbf{Aggregation}\\ returns $\hat{r}_{i^{*}}$};
\draw[flow] (i.south) -- (i.south |- a.north);
\node (r) at (0,-35mm) {$\hat{r}_\pi$};
\draw[flow] (a.south) -- (r.north);
\end{tikzpicture}
\caption{Rung 1: $i^{*}$}
\end{subfigure}\\[2mm]
\begin{subfigure}[t]{0.48\textwidth}\centering
\begin{tikzpicture}[font=\footnotesize, >={Stealth[length=1.8mm]},
  bx/.style={draw, rounded corners=2pt, align=center, minimum height=8mm, inner sep=2pt},
  off/.style={bx, densely dotted, text=black!50},
  flow/.style={->, semithick}, offflow/.style={->, semithick, densely dotted, black!50},
  exch/.style={<->, semithick, dashed}]
\path[use as bounding box] (-37mm,5mm) rectangle (37mm,-38mm);
\node[bx, minimum width=48mm] (c) at (0,0) {\textbf{Engagement criterion}\\ engages both};
\node[bx, minimum width=15mm] (i) at (-13mm,-14mm) {Skill $i$};
\node[bx, minimum width=15mm] (j) at (13mm,-14mm) {Skill $j$};
\draw[flow] (c.south -| i.north) -- (i.north);
\draw[flow] (c.south -| j.north) -- (j.north);
\node[bx, minimum width=48mm] (a) at (0,-26mm) {\textbf{Aggregation}\\ fixed weights $\tfrac{1}{2}, \tfrac{1}{2}$};
\draw[flow] (i.south) -- (i.south |- a.north);
\draw[flow] (j.south) -- (j.south |- a.north);
\node (r) at (0,-35mm) {$\hat{r}_\pi$};
\draw[flow] (a.south) -- (r.north);
\end{tikzpicture}
\caption{Rung 2: $ij$}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.48\textwidth}\centering
\begin{tikzpicture}[font=\footnotesize, >={Stealth[length=1.8mm]},
  bx/.style={draw, rounded corners=2pt, align=center, minimum height=8mm, inner sep=2pt},
  off/.style={bx, densely dotted, text=black!50},
  flow/.style={->, semithick}, offflow/.style={->, semithick, densely dotted, black!50},
  exch/.style={<->, semithick, dashed}]
\path[use as bounding box] (-37mm,5mm) rectangle (37mm,-38mm);
\node[bx, minimum width=48mm] (c) at (0,0) {\textbf{Engagement criterion}\\ engages both};
\node[bx, minimum width=15mm] (i) at (-13mm,-14mm) {Skill $i$};
\node[bx, minimum width=15mm] (j) at (13mm,-14mm) {Skill $j$};
\draw[flow] (c.south -| i.north) -- (i.north);
\draw[flow] (c.south -| j.north) -- (j.north);
\draw[exch] (i) -- (j);
\node[inner sep=1pt, align=center, left=2mm of i] (rl) {$\rho$};
\node[draw, dashed, semithick, rounded corners=3pt, inner sep=2mm, fit=(rl)(i)(j)] (p) {};
\node (r) at (0,-35mm) {$\hat{r}_\pi = \hat{r}_\rho$};
\draw[->, semithick, dashed] (p.south -| r.north) -- (r.north);
\end{tikzpicture}
\caption{Rung 3: $ij{+}$}
\end{subfigure}\\[2mm]
\caption{The lower rungs as skill policies (Section~\ref{sec:policies}). Rungs 0 to 2 operate no channel: the criterion engages the same skills on every instance and the aggregation treats every instance alike. Rung~3 adds a protocol $\rho$ (dashed), which surrounds the engaged skills and returns the delivered response. Dotted boxes are skills available and not engaged. Random assignment (Algorithm~\ref{alg:2r}) is not drawn: its criterion engages one skill per instance, as at rung~1, but draws it at random instead of committing to $i^{*}$.}
\label{fig:rungs03}
\end{figure}


==> ladder_rungs45.tex <==
\begin{figure}[p]
\centering
\begin{subfigure}[t]{0.48\textwidth}\centering
\begin{tikzpicture}[font=\footnotesize, >={Stealth[length=1.8mm]},
  bx/.style={draw, rounded corners=2pt, align=center, minimum height=8mm, inner sep=2pt},
  off/.style={bx, densely dotted, text=black!50},
  flow/.style={->, semithick}, offflow/.style={->, semithick, densely dotted, black!50},
  exch/.style={<->, semithick, dashed}]
\path[use as bounding box] (-37mm,5mm) rectangle (37mm,-38mm);
\node[bx, minimum width=48mm] (c) at (0,0) {\textbf{Engagement criterion}\\ reads $Z_q$, engages $\bar{s}(\hat{k})$};
\node[bx, minimum width=15mm] (i) at (-13mm,-14mm) {Skill $i$};
\node[off, minimum width=15mm] (j) at (13mm,-14mm) {Skill $j$};
\draw[flow] (c.south -| i.north) -- (i.north);
\draw[offflow] (c.south -| j.north) -- (j.north);
\node[bx, minimum width=48mm] (a) at (0,-26mm) {\textbf{Aggregation}\\ returns the engaged response};
\draw[flow] (i.south) -- (i.south |- a.north);
\draw[offflow] (j.south) -- (j.south |- a.north);
\node (r) at (0,-35mm) {$\hat{r}_\pi$};
\draw[flow] (a.south) -- (r.north);
\end{tikzpicture}
\caption{Rung 4a: $i,j \mid Z_q$}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.48\textwidth}\centering
\begin{tikzpicture}[font=\footnotesize, >={Stealth[length=1.8mm]},
  bx/.style={draw, rounded corners=2pt, align=center, minimum height=8mm, inner sep=2pt},
  off/.style={bx, densely dotted, text=black!50},
  flow/.style={->, semithick}, offflow/.style={->, semithick, densely dotted, black!50},
  exch/.style={<->, semithick, dashed}]
\path[use as bounding box] (-37mm,5mm) rectangle (37mm,-38mm);
\node[bx, minimum width=48mm] (c) at (0,0) {\textbf{Engagement criterion}\\ reads $W_q$, engages $\hat{s}$};
\node[bx, minimum width=15mm] (i) at (-13mm,-14mm) {Skill $i$};
\node[off, minimum width=15mm] (j) at (13mm,-14mm) {Skill $j$};
\draw[flow] (c.south -| i.north) -- (i.north);
\draw[offflow] (c.south -| j.north) -- (j.north);
\node[bx, minimum width=48mm] (a) at (0,-26mm) {\textbf{Aggregation}\\ returns the engaged response};
\draw[flow] (i.south) -- (i.south |- a.north);
\draw[offflow] (j.south) -- (j.south |- a.north);
\node (r) at (0,-35mm) {$\hat{r}_\pi$};
\draw[flow] (a.south) -- (r.north);
\end{tikzpicture}
\caption{Rung 4b: $i,j \mid W_q$}
\end{subfigure}\\[2mm]
\begin{subfigure}[t]{0.48\textwidth}\centering
\begin{tikzpicture}[font=\footnotesize, >={Stealth[length=1.8mm]},
  bx/.style={draw, rounded corners=2pt, align=center, minimum height=8mm, inner sep=2pt},
  off/.style={bx, densely dotted, text=black!50},
  flow/.style={->, semithick}, offflow/.style={->, semithick, densely dotted, black!50},
  exch/.style={<->, semithick, dashed}]
\path[use as bounding box] (-37mm,5mm) rectangle (37mm,-38mm);
\node[bx, minimum width=48mm] (c) at (0,0) {\textbf{Engagement criterion}\\ reads $Z_q, W_q$, engages $\hat{s}$};
\node[bx, minimum width=15mm] (i) at (-13mm,-14mm) {Skill $i$};
\node[off, minimum width=15mm] (j) at (13mm,-14mm) {Skill $j$};
\draw[flow] (c.south -| i.north) -- (i.north);
\draw[offflow] (c.south -| j.north) -- (j.north);
\node[bx, minimum width=48mm] (a) at (0,-26mm) {\textbf{Aggregation}\\ returns the engaged response};
\draw[flow] (i.south) -- (i.south |- a.north);
\draw[offflow] (j.south) -- (j.south |- a.north);
\node (r) at (0,-35mm) {$\hat{r}_\pi$};
\draw[flow] (a.south) -- (r.north);
\end{tikzpicture}
\caption{Rung 4c: $i,j \mid Z_q, W_q$}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.48\textwidth}\centering
\begin{tikzpicture}[font=\footnotesize, >={Stealth[length=1.8mm]},
  bx/.style={draw, rounded corners=2pt, align=center, minimum height=8mm, inner sep=2pt},
  off/.style={bx, densely dotted, text=black!50},
  flow/.style={->, semithick}, offflow/.style={->, semithick, densely dotted, black!50},
  exch/.style={<->, semithick, dashed}]
\path[use as bounding box] (-37mm,5mm) rectangle (37mm,-38mm);
\node[bx, minimum width=48mm] (c) at (0,0) {\textbf{Engagement criterion}\\ engages both};
\node[bx, minimum width=15mm] (i) at (-13mm,-14mm) {Skill $i$};
\node[bx, minimum width=15mm] (j) at (13mm,-14mm) {Skill $j$};
\draw[flow] (c.south -| i.north) -- (i.north);
\draw[flow] (c.south -| j.north) -- (j.north);
\node[bx, minimum width=48mm] (a) at (0,-26mm) {\textbf{Aggregation}\\ weights $\hat{w}$ set from $Z_q, W_q$};
\draw[flow] (i.south) -- (i.south |- a.north);
\draw[flow] (j.south) -- (j.south |- a.north);
\node (r) at (0,-35mm) {$\hat{r}_\pi$};
\draw[flow] (a.south) -- (r.north);
\end{tikzpicture}
\caption{Rung 4d: $ij(w \mid Z_q, W_q)$}
\end{subfigure}\\[2mm]
\begin{subfigure}[t]{0.48\textwidth}\centering
\begin{tikzpicture}[font=\footnotesize, >={Stealth[length=1.8mm]},
  bx/.style={draw, rounded corners=2pt, align=center, minimum height=8mm, inner sep=2pt},
  off/.style={bx, densely dotted, text=black!50},
  flow/.style={->, semithick}, offflow/.style={->, semithick, densely dotted, black!50},
  exch/.style={<->, semithick, dashed}]
\path[use as bounding box] (-37mm,5mm) rectangle (37mm,-38mm);
\node[bx, minimum width=48mm] (c) at (0,0) {\textbf{Engagement criterion}\\ engages both};
\node[bx, minimum width=15mm] (i) at (-13mm,-14mm) {Skill $i$};
\node[bx, minimum width=15mm] (j) at (13mm,-14mm) {Skill $j$};
\draw[flow] (c.south -| i.north) -- (i.north);
\draw[flow] (c.south -| j.north) -- (j.north);
\node[bx, minimum width=48mm] (a) at (0,-26mm) {\textbf{Aggregation}\\ selects $\hat{s}$ from $Z_q, W_q, \{\hat{r}_s\}$};
\draw[flow] (i.south) -- (i.south |- a.north);
\draw[flow] (j.south) -- (j.south |- a.north);
\node (r) at (0,-35mm) {$\hat{r}_\pi$};
\draw[flow] (a.south) -- (r.north);
\end{tikzpicture}
\caption{Rung 4e: $i,j \mid Z_q, W_q, \{\hat{r}_s\}$}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.48\textwidth}\centering
\begin{tikzpicture}[font=\footnotesize, >={Stealth[length=1.8mm]},
  bx/.style={draw, rounded corners=2pt, align=center, minimum height=8mm, inner sep=2pt},
  off/.style={bx, densely dotted, text=black!50},
  flow/.style={->, semithick}, offflow/.style={->, semithick, densely dotted, black!50},
  exch/.style={<->, semithick, dashed}]
\path[use as bounding box] (-37mm,5mm) rectangle (37mm,-38mm);
\node[bx, minimum width=48mm] (c) at (0,0) {\textbf{Engagement criterion}\\ engages both};
\node[bx, minimum width=15mm] (i) at (-13mm,-14mm) {Skill $i$};
\node[bx, minimum width=15mm] (j) at (13mm,-14mm) {Skill $j$};
\draw[flow] (c.south -| i.north) -- (i.north);
\draw[flow] (c.south -| j.north) -- (j.north);
\draw[exch] (i) -- (j);
\node[inner sep=1pt, align=center, left=2mm of i] (rl) {$\rho$ with\\ $\hat{w}(Z_q, W_q)$};
\node[draw, dashed, semithick, rounded corners=3pt, inner sep=2mm, fit=(rl)(i)(j)] (p) {};
\node (r) at (0,-35mm) {$\hat{r}_\pi = \hat{r}_\rho$};
\draw[->, semithick, dashed] (p.south -| r.north) -- (r.north);
\end{tikzpicture}
\caption{Rung 5: $ij(w \mid Z_q, W_q){+}$}
\end{subfigure}\\[2mm]
\caption{Rungs 4 and 5 as skill policies. Under assignment (4a to 4c) the criterion engages one skill per instance from what it reads, $i$ on the instance drawn and $j$ on others (dotted); under ensembling (4d) and selection (4e) it engages both, and the aggregation weights their responses or selects one. Rung~5 runs a protocol $\rho$ (dashed) whose weights are set per instance, and so routes and operates synergy at once. Assignment with audit (4c+a, Algorithm~\ref{alg:audit}) is not drawn: it is 4c with the other skill also engaged on a random fraction of instances, its response retained for the record and not returned.}
\label{fig:rungs45}
\end{figure}


==> policy_schema.tex <==
% Skill policy: routing (criterion + aggregation) and protocol (synergy) in one schema.
% Requires: \usepackage{tikz}
%           \usetikzlibrary{positioning,arrows.meta,calc,fit}
\begin{tikzpicture}[
  font=\small, >={Stealth[length=2.2mm]},
  comp/.style={draw, rounded corners=2pt, align=center, minimum height=11mm, inner sep=3pt},
  plain/.style={draw, rounded corners=2pt, align=center, minimum height=7mm, inner sep=3pt},
  flow/.style={->, semithick},
  alt/.style={->, semithick, dashed},
  exch/.style={<->, semithick, dashed},
]
% --- nodes
\node[plain, minimum width=24mm] (inst) at (0,0) {Task instance};
\node[comp, minimum width=40mm, below=20mm of inst] (crit) {\textbf{Engagement criterion}\\[-1pt] {\footnotesize which skills of $\mathcal{S}$ to engage}};
\node[comp, minimum width=18mm] (i) at ($(crit.south)+(-17mm,-30mm)$) {\textbf{Skill} $i$\\[-1pt] {\footnotesize engaged}};
\node[comp, minimum width=18mm] (j) at ($(crit.south)+(17mm,-30mm)$) {\textbf{Skill} $j$\\[-1pt] {\footnotesize engaged}};
\draw[exch] (i) -- node[below=0.6mm, font=\scriptsize, inner sep=1pt] {exchange} (j);
\node[align=left, left=4mm of i, inner sep=1.5pt] (plab) {\textbf{Protocol} $\rho$\\ {\footnotesize who sees what,}\\ {\footnotesize in what order}};
\node[draw, dashed, semithick, rounded corners=4pt, inner sep=3mm, fit=(plab)(i)(j)] (prot) {};
\node[comp, minimum width=18mm, right=12mm of j, densely dotted, text=black!55] (l) {\textbf{Skills}\\[-1pt] {\footnotesize not engaged}};
\node[align=center, above=2mm of l, inner sep=1pt] (slab) {\textbf{Available set}\\ {\footnotesize $\mathcal{S} = \{i, j, \dots\}$}};
\node[draw, densely dotted, rounded corners=3pt, inner sep=3mm, fit=(prot)(l)(slab)] (aset) {};
\node[comp, minimum width=38mm] (agg) at ($(crit.south |- i.south)+(0,-22mm)$) {\textbf{Aggregation}\\[-1pt] {\footnotesize weights or selects}};
\node[plain, minimum width=30mm, below=12mm of agg] (resp) {Response $\hat{r}_\pi$};
% --- connectors
\draw[flow] (inst) -- (crit);
% routing: criterion -> engaged skills -> aggregation -> response
\coordinate (busA) at ($(crit.south)+(0,-6mm)$);
\draw[semithick] (crit.south) -- (busA);
\draw[semithick] (busA -| i.north) -- (busA -| j.north);
\draw[flow] (busA -| i.north) -- (i.north);
\draw[flow] (busA -| j.north) -- (j.north);
\coordinate (busB) at ($(agg.north)+(0,5mm)$);
\draw[semithick] (i.south) -- (i.south |- busB) -- (j.south |- busB) -- (j.south);
\draw[flow] (busB) -- (agg.north);
\draw[flow] (agg) -- (resp);
% protocol: criterion -> protocol -> response
\coordinate (px) at (plab.north);
\draw[alt] (crit.west) -| (px |- prot.north);
\draw[alt] (px |- prot.south) |- (resp.west);
% --- policy container
\node[anchor=south west, align=left, inner sep=0pt] (plabel) at ($(aset.west |- crit.north)+(0,3mm)$) {\textbf{Skill policy} $\pi$\\ {\footnotesize (the workflow)}};
\node[draw, rounded corners=6pt, inner sep=4mm, fit=(plabel)(crit)(aset)(agg)] (policy) {};
% --- scoring
\node[comp, minimum width=30mm, below=10mm of resp] (score) {\textbf{Scoring rule}\\[-1pt] {\footnotesize yields $\theta_\pi$}};
\node[plain, minimum width=30mm, right=14mm of score] (truth) {Correct response $r$};
\draw[flow] (resp) -- (score);
\draw[flow] (truth) -- (score);
\end{tikzpicture}


==> procedure_flow.tex <==
% Climbing procedure of Section 6 as a flow with its checks.
% Requires: \usepackage{tikz}
%           \usetikzlibrary{positioning,arrows.meta,calc}
\begin{tikzpicture}[
  font=\small, >={Stealth[length=2.2mm]},
  box/.style={draw, rounded corners=2pt, align=flush center, text width=70mm, minimum height=9mm, inner sep=2.5pt},
  gate/.style={align=flush center, text width=70mm, inner sep=3pt, font=\footnotesize},
  exit/.style={draw, rounded corners=2pt, align=flush center, text width=38mm, minimum height=8mm, inner sep=2.5pt, font=\footnotesize},
  flow/.style={->, semithick},
  lab/.style={font=\scriptsize, inner sep=1.5pt},
]
% --- spine
\node[box] (s0) at (0,0) {\textbf{Step 0}\enspace score what is already done\\[-1pt] {\footnotesize rung~0, scored; builds $\mathcal{R}_s$ of the skill in use}};
\node[box, below=4mm of s0] (s1) {\textbf{Step 1}\enspace assess separately, then commit\\[-1pt] {\footnotesize rung~1, the skills recalibrated if the leader does not beat a reporter that reads nothing; $\mathcal{R}_s$ for every $s$; takes $S$}};
\node[gate, below=4mm of s1] (c1) {\textbf{Check after step 1.} Even at its upper bound, could $R$ repay holding a second skill?};
\node[box, below=5.5mm of c1] (s2) {\textbf{Step 2}\enspace assign by class\\[-1pt] {\footnotesize B1 or 4a; $\mathcal{R}_{s,k}$ and $\mathcal{R}^{Z}$; takes up to $S + \Rclass$}};
\node[gate, below=4mm of s2] (c2) {\textbf{Check after step 2.} In every class as the policy reads it, does the assignment attain at least what $L$ attains on the same instances, by $z$ standard errors where estimated?};
\node[box, below=5.5mm of c2] (s3) {\textbf{Step 3}\enspace keep assigning, audit at a high rate\\[-1pt] {\footnotesize $\mathcal{R}_{\mathcal{S}}$; identifies $\E[\Mx]$, $\Rinst$, \sqc{$\Lambda$} and $\gamma^{*}$}};
\node[gate, below=4mm of s3] (c3) {\textbf{Check after step 3.} Is $\Rinst$, now measured, large enough to repay a criterion that reads the instance?};
\node[box, below=5.5mm of c3] (s4) {\textbf{Step 4}\enspace route on the instance, keep auditing\\[-1pt] {\footnotesize 4b or 4c; $\mathcal{R}^{Z,W}_{\mathcal{S}}$; takes up to $S + \Rclass + T_{\mathrm{inst}}$}};
\node[gate, below=4mm of s4] (c4) {\textbf{Check after step 4.} In every class as the policy reads it, does the routing attain at least what step~2 attains on the same instances, by $z$ standard errors where estimated?};
\node[box, dashed, below=5.5mm of c4] (s5) {\textbf{Step 5, optional}\enspace ensemble, select or exchange\\[-1pt] {\footnotesize only where it adds to step~4; a protocol only above $\gamma^{*}$}};
\foreach \a/\b in {s0/s1, s1/c1, s2/c2, s3/c3, s4/c4} \draw[flow] (\a) -- (\b);
\draw[flow] (c1) -- node[lab, right, pos=0.45] {yes} (s2);
\draw[flow] (c2) -- node[lab, right, pos=0.45] {yes} (s3);
\draw[flow] (c3) -- node[lab, right, pos=0.45] {yes} (s4);
\draw[flow, dashed] (c4) -- node[lab, right, pos=0.45] {yes} (s5);
% --- exits and local returns
\coordinate (ex) at ($(s0.east)+(12mm,0)$);
\node[exit, anchor=west] (x1) at (ex |- c1) {\textbf{stop at rung~1}\\ pool instead if the assessment is uncertain};
\node[exit, anchor=west] (x2) at (ex |- c2) {return that class, as read, to $L$, and refit};
\node[exit, anchor=west] (x3) at (ex |- c3) {\textbf{stop at step~2}};
\node[exit, anchor=west] (x4) at (ex |- c4) {return that class, as read, to its step-2 skill, and refit};
\draw[flow] (c1) -- node[lab, above] {no} (x1);
\draw[flow] (c2) -- node[lab, above] {no} (x2);
\draw[flow] (c3) -- node[lab, above] {no} (x3);
\draw[flow] (c4) -- node[lab, above] {no} (x4);
\draw[flow] (x2.north) |- (s2.east);
\draw[flow] (x4.north) |- (s4.east);
% --- audit
\coordinate (au) at ($(s3.west)+(-5mm,0)$);
\draw[very thick, black!45] (au |- s3.north) -- (au |- c4.south);
\node[lab, rotate=90, anchor=south, align=center] at ($(au |- s3.north)!0.5!(au |- c4.south)+(-0.6mm,0)$) {audit: $\mathcal{R}_{\mathcal{S}}$ keeps growing};
\end{tikzpicture}


==> stake_schema.tex <==
% Schematic for Section 4.1: anchors and the decomposition of the stake, for a general available set.
% Requires: \usepackage{tikz}
%           \usetikzlibrary{positioning,arrows.meta,calc,decorations.pathreplacing,patterns.meta}
\begin{tikzpicture}[
  font=\small,
  >={Stealth[length=2mm]},
  axis/.style={->, semithick},
  tick/.style={semithick},
  brace/.style={decorate, decoration={brace, amplitude=5pt, raise=2pt}, semithick},
  mbrace/.style={decorate, decoration={brace, mirror, amplitude=5pt, raise=2pt}, semithick},
  dot/.style={circle, fill=black, inner sep=1.6pt},
  lab/.style={font=\footnotesize, align=center},
]
\def\L{11.5}

% ----------------------------------------------------------------------------
% (a) On one instance
% ----------------------------------------------------------------------------
\begin{scope}
\node[anchor=west, font=\small\bfseries] at (-0.2,2.0) {(a) On one instance};
\draw[axis] (0,0) -- (\L+0.4,0) node[above left, font=\normalsize] {$\theta$};
\foreach \x/\t in {0/0,1/1} \draw[tick] (\x*\L,0.12) -- (\x*\L,-0.12) node[below, font=\footnotesize] {\t};
\node[dot, label={[font=\normalsize]above:$\theta_i$}] at (0.30*\L,0) {};
\node[dot, label={[font=\normalsize]above:$\theta_j$}] at (0.85*\L,0) {};
\draw[tick] (0.575*\L,0.12) -- (0.575*\L,-0.12);
\node[lab, below=1mm] at (0.575*\L,-0.12) {\normalsize $m$\\ the mean};
\node[lab, below=1mm] at (0.85*\L,-0.12) {\normalsize $\Mx$\\ the best};
\draw[brace] (0.575*\L,0.65) -- (0.85*\L,0.65) node[midway, above=7pt, font=\normalsize] {$\Delta = \Mx - m \geq 0$};
\end{scope}

% ----------------------------------------------------------------------------
% (b) Across instances
% ----------------------------------------------------------------------------
\begin{scope}[yshift=-5.4cm]
\node[anchor=west, font=\small\bfseries] at (-0.2,3.35) {(b) Over the instance space (expectation)};
\fill[black, fill opacity=0.03] (0.058,0) -- plot[smooth] coordinates {(0.058,0.089) (0.172,0.210) (0.288,0.312) (0.402,0.402) (0.517,0.485) (0.632,0.561) (0.748,0.632) (0.863,0.698) (0.978,0.759) (1.093,0.817) (1.208,0.872) (1.323,0.923) (1.438,0.971) (1.553,1.016) (1.668,1.059) (1.782,1.098) (1.898,1.136) (2.013,1.171) (2.127,1.203) (2.243,1.233) (2.358,1.261) (2.473,1.287) (2.587,1.311) (2.703,1.333) (2.817,1.353) (2.933,1.371) (3.048,1.388) (3.163,1.402) (3.278,1.415) (3.392,1.426) (3.507,1.436) (3.623,1.444) (3.738,1.450) (3.853,1.455) (3.968,1.459) (4.083,1.460) (4.197,1.461) (4.312,1.460) (4.428,1.458) (4.543,1.454) (4.658,1.449) (4.773,1.443) (4.888,1.436) (5.003,1.428) (5.117,1.418) (5.232,1.407) (5.348,1.395) (5.463,1.382) (5.577,1.368) (5.692,1.353) (5.808,1.337) (5.923,1.319) (6.038,1.301) (6.153,1.282) (6.268,1.263) (6.383,1.242) (6.498,1.220) (6.613,1.198) (6.727,1.175) (6.842,1.151) (6.957,1.126) (7.072,1.101) (7.188,1.075) (7.303,1.048) (7.418,1.021) (7.533,0.993) (7.648,0.964) (7.763,0.935) (7.878,0.906) (7.993,0.876) (8.108,0.846) (8.223,0.815) (8.338,0.784) (8.453,0.752) (8.568,0.721) (8.682,0.689) (8.797,0.657) (8.912,0.624) (9.027,0.592) (9.143,0.559) (9.258,0.527) (9.373,0.494) (9.488,0.462) (9.603,0.429) (9.717,0.397) (9.832,0.365) (9.947,0.333) (10.062,0.302) (10.178,0.271) (10.293,0.241) (10.408,0.211) (10.523,0.182) (10.638,0.154) (10.753,0.128) (10.868,0.102) (10.983,0.078) (11.098,0.055) (11.213,0.035) (11.328,0.017) (11.443,0.004)} -- (11.443,0) -- cycle;
\fill[black, fill opacity=0.03] (0.058,0) -- plot[smooth] coordinates {(0.058,0.004) (0.172,0.017) (0.288,0.035) (0.402,0.055) (0.517,0.078) (0.632,0.102) (0.748,0.128) (0.863,0.154) (0.978,0.182) (1.093,0.211) (1.208,0.241) (1.323,0.271) (1.438,0.302) (1.553,0.333) (1.668,0.365) (1.782,0.397) (1.898,0.429) (2.013,0.462) (2.127,0.494) (2.243,0.527) (2.358,0.559) (2.473,0.592) (2.587,0.624) (2.703,0.657) (2.817,0.689) (2.933,0.721) (3.048,0.752) (3.163,0.784) (3.278,0.815) (3.392,0.846) (3.507,0.876) (3.623,0.906) (3.738,0.935) (3.853,0.964) (3.968,0.993) (4.083,1.021) (4.197,1.048) (4.312,1.075) (4.428,1.101) (4.543,1.126) (4.658,1.151) (4.773,1.175) (4.888,1.198) (5.003,1.220) (5.117,1.242) (5.232,1.263) (5.348,1.282) (5.463,1.301) (5.577,1.319) (5.692,1.337) (5.808,1.353) (5.923,1.368) (6.038,1.382) (6.153,1.395) (6.268,1.407) (6.383,1.418) (6.498,1.428) (6.613,1.436) (6.727,1.443) (6.842,1.449) (6.957,1.454) (7.072,1.458) (7.188,1.460) (7.303,1.461) (7.418,1.460) (7.533,1.459) (7.648,1.455) (7.763,1.450) (7.878,1.444) (7.993,1.436) (8.108,1.426) (8.223,1.415) (8.338,1.402) (8.453,1.388) (8.568,1.371) (8.682,1.353) (8.797,1.333) (8.912,1.311) (9.027,1.287) (9.143,1.261) (9.258,1.233) (9.373,1.203) (9.488,1.171) (9.603,1.136) (9.717,1.098) (9.832,1.059) (9.947,1.016) (10.062,0.971) (10.178,0.923) (10.293,0.872) (10.408,0.817) (10.523,0.759) (10.638,0.698) (10.753,0.632) (10.868,0.561) (10.983,0.485) (11.098,0.402) (11.213,0.312) (11.328,0.210) (11.443,0.089)} -- (11.443,0) -- cycle;
\fill[black, fill opacity=0.10] (0.058,0) -- plot[smooth] coordinates {(0.058,0.001) (0.172,0.002) (0.288,0.004) (0.402,0.006) (0.517,0.010) (0.632,0.016) (0.748,0.022) (0.863,0.031) (0.978,0.042) (1.093,0.056) (1.208,0.072) (1.323,0.093) (1.438,0.118) (1.553,0.146) (1.668,0.179) (1.782,0.216) (1.898,0.257) (2.013,0.303) (2.127,0.351) (2.243,0.402) (2.358,0.453) (2.473,0.507) (2.587,0.562) (2.703,0.622) (2.817,0.686) (2.933,0.753) (3.048,0.824) (3.163,0.897) (3.278,0.972) (3.392,1.050) (3.507,1.132) (3.623,1.217) (3.738,1.304) (3.853,1.392) (3.968,1.477) (4.083,1.558) (4.197,1.634) (4.312,1.706) (4.428,1.777) (4.543,1.846) (4.658,1.915) (4.773,1.980) (4.888,2.042) (5.003,2.098) (5.117,2.148) (5.232,2.192) (5.348,2.230) (5.463,2.260) (5.577,2.283) (5.692,2.296) (5.808,2.300) (5.923,2.292) (6.038,2.273) (6.153,2.242) (6.268,2.202) (6.383,2.153) (6.498,2.097) (6.613,2.037) (6.727,1.975) (6.842,1.911) (6.957,1.847) (7.072,1.780) (7.188,1.710) (7.303,1.636) (7.418,1.558) (7.533,1.477) (7.648,1.394) (7.763,1.309) (7.878,1.224) (7.993,1.139) (8.108,1.053) (8.223,0.969) (8.338,0.888) (8.453,0.810) (8.568,0.738) (8.682,0.670) (8.797,0.606) (8.912,0.547) (9.027,0.492) (9.143,0.439) (9.258,0.388) (9.373,0.339) (9.488,0.293) (9.603,0.251) (9.717,0.213) (9.832,0.177) (9.947,0.144) (10.062,0.115) (10.178,0.090) (10.293,0.070) (10.408,0.053) (10.523,0.040) (10.638,0.029) (10.753,0.021) (10.868,0.014) (10.983,0.009) (11.098,0.006) (11.213,0.003) (11.328,0.002) (11.443,0.001)} -- (11.443,0) -- cycle;
\fill[pattern={Lines[angle=45,distance=3.4pt,line width=0.35pt]}, pattern color=black!40] (0.058,0) -- plot[smooth] coordinates {(0.058,0.000) (0.172,0.000) (0.288,0.000) (0.402,0.001) (0.517,0.002) (0.632,0.003) (0.748,0.006) (0.863,0.009) (0.978,0.013) (1.093,0.018) (1.208,0.024) (1.323,0.032) (1.438,0.041) (1.553,0.051) (1.668,0.063) (1.782,0.076) (1.898,0.091) (2.013,0.108) (2.127,0.126) (2.243,0.146) (2.358,0.168) (2.473,0.191) (2.587,0.217) (2.703,0.243) (2.817,0.272) (2.933,0.302) (3.048,0.334) (3.163,0.367) (3.278,0.402) (3.392,0.438) (3.507,0.475) (3.623,0.514) (3.738,0.554) (3.853,0.596) (3.968,0.638) (4.083,0.681) (4.197,0.725) (4.312,0.770) (4.428,0.816) (4.543,0.862) (4.658,0.908) (4.773,0.955) (4.888,1.002) (5.003,1.048) (5.117,1.095) (5.232,1.142) (5.348,1.188) (5.463,1.234) (5.577,1.279) (5.692,1.323) (5.808,1.366) (5.923,1.409) (6.038,1.450) (6.153,1.489) (6.268,1.528) (6.383,1.564) (6.498,1.599) (6.613,1.632) (6.727,1.663) (6.842,1.692) (6.957,1.719) (7.072,1.743) (7.188,1.765) (7.303,1.784) (7.418,1.800) (7.533,1.813) (7.648,1.824) (7.763,1.831) (7.878,1.836) (7.993,1.837) (8.108,1.834) (8.223,1.829) (8.338,1.819) (8.453,1.807) (8.568,1.790) (8.682,1.770) (8.797,1.747) (8.912,1.719) (9.027,1.688) (9.143,1.653) (9.258,1.614) (9.373,1.571) (9.488,1.524) (9.603,1.474) (9.717,1.419) (9.832,1.361) (9.947,1.299) (10.062,1.232) (10.178,1.162) (10.293,1.088) (10.408,1.011) (10.523,0.929) (10.638,0.843) (10.753,0.753) (10.868,0.659) (10.983,0.560) (11.098,0.456) (11.213,0.346) (11.328,0.227) (11.443,0.092)} -- (11.443,0) -- cycle;
\draw[semithick, black!75, densely dotted] plot[smooth] coordinates {(0.058,0.089) (0.172,0.210) (0.288,0.312) (0.402,0.402) (0.517,0.485) (0.632,0.561) (0.748,0.632) (0.863,0.698) (0.978,0.759) (1.093,0.817) (1.208,0.872) (1.323,0.923) (1.438,0.971) (1.553,1.016) (1.668,1.059) (1.782,1.098) (1.898,1.136) (2.013,1.171) (2.127,1.203) (2.243,1.233) (2.358,1.261) (2.473,1.287) (2.587,1.311) (2.703,1.333) (2.817,1.353) (2.933,1.371) (3.048,1.388) (3.163,1.402) (3.278,1.415) (3.392,1.426) (3.507,1.436) (3.623,1.444) (3.738,1.450) (3.853,1.455) (3.968,1.459) (4.083,1.460) (4.197,1.461) (4.312,1.460) (4.428,1.458) (4.543,1.454) (4.658,1.449) (4.773,1.443) (4.888,1.436) (5.003,1.428) (5.117,1.418) (5.232,1.407) (5.348,1.395) (5.463,1.382) (5.577,1.368) (5.692,1.353) (5.808,1.337) (5.923,1.319) (6.038,1.301) (6.153,1.282) (6.268,1.263) (6.383,1.242) (6.498,1.220) (6.613,1.198) (6.727,1.175) (6.842,1.151) (6.957,1.126) (7.072,1.101) (7.188,1.075) (7.303,1.048) (7.418,1.021) (7.533,0.993) (7.648,0.964) (7.763,0.935) (7.878,0.906) (7.993,0.876) (8.108,0.846) (8.223,0.815) (8.338,0.784) (8.453,0.752) (8.568,0.721) (8.682,0.689) (8.797,0.657) (8.912,0.624) (9.027,0.592) (9.143,0.559) (9.258,0.527) (9.373,0.494) (9.488,0.462) (9.603,0.429) (9.717,0.397) (9.832,0.365) (9.947,0.333) (10.062,0.302) (10.178,0.271) (10.293,0.241) (10.408,0.211) (10.523,0.182) (10.638,0.154) (10.753,0.128) (10.868,0.102) (10.983,0.078) (11.098,0.055) (11.213,0.035) (11.328,0.017) (11.443,0.004)};
\draw[semithick, black!75, dash dot] plot[smooth] coordinates {(0.058,0.004) (0.172,0.017) (0.288,0.035) (0.402,0.055) (0.517,0.078) (0.632,0.102) (0.748,0.128) (0.863,0.154) (0.978,0.182) (1.093,0.211) (1.208,0.241) (1.323,0.271) (1.438,0.302) (1.553,0.333) (1.668,0.365) (1.782,0.397) (1.898,0.429) (2.013,0.462) (2.127,0.494) (2.243,0.527) (2.358,0.559) (2.473,0.592) (2.587,0.624) (2.703,0.657) (2.817,0.689) (2.933,0.721) (3.048,0.752) (3.163,0.784) (3.278,0.815) (3.392,0.846) (3.507,0.876) (3.623,0.906) (3.738,0.935) (3.853,0.964) (3.968,0.993) (4.083,1.021) (4.197,1.048) (4.312,1.075) (4.428,1.101) (4.543,1.126) (4.658,1.151) (4.773,1.175) (4.888,1.198) (5.003,1.220) (5.117,1.242) (5.232,1.263) (5.348,1.282) (5.463,1.301) (5.577,1.319) (5.692,1.337) (5.808,1.353) (5.923,1.368) (6.038,1.382) (6.153,1.395) (6.268,1.407) (6.383,1.418) (6.498,1.428) (6.613,1.436) (6.727,1.443) (6.842,1.449) (6.957,1.454) (7.072,1.458) (7.188,1.460) (7.303,1.461) (7.418,1.460) (7.533,1.459) (7.648,1.455) (7.763,1.450) (7.878,1.444) (7.993,1.436) (8.108,1.426) (8.223,1.415) (8.338,1.402) (8.453,1.388) (8.568,1.371) (8.682,1.353) (8.797,1.333) (8.912,1.311) (9.027,1.287) (9.143,1.261) (9.258,1.233) (9.373,1.203) (9.488,1.171) (9.603,1.136) (9.717,1.098) (9.832,1.059) (9.947,1.016) (10.062,0.971) (10.178,0.923) (10.293,0.872) (10.408,0.817) (10.523,0.759) (10.638,0.698) (10.753,0.632) (10.868,0.561) (10.983,0.485) (11.098,0.402) (11.213,0.312) (11.328,0.210) (11.443,0.089)};
\draw[semithick, dashed] plot[smooth] coordinates {(0.058,0.001) (0.172,0.002) (0.288,0.004) (0.402,0.006) (0.517,0.010) (0.632,0.016) (0.748,0.022) (0.863,0.031) (0.978,0.042) (1.093,0.056) (1.208,0.072) (1.323,0.093) (1.438,0.118) (1.553,0.146) (1.668,0.179) (1.782,0.216) (1.898,0.257) (2.013,0.303) (2.127,0.351) (2.243,0.402) (2.358,0.453) (2.473,0.507) (2.587,0.562) (2.703,0.622) (2.817,0.686) (2.933,0.753) (3.048,0.824) (3.163,0.897) (3.278,0.972) (3.392,1.050) (3.507,1.132) (3.623,1.217) (3.738,1.304) (3.853,1.392) (3.968,1.477) (4.083,1.558) (4.197,1.634) (4.312,1.706) (4.428,1.777) (4.543,1.846) (4.658,1.915) (4.773,1.980) (4.888,2.042) (5.003,2.098) (5.117,2.148) (5.232,2.192) (5.348,2.230) (5.463,2.260) (5.577,2.283) (5.692,2.296) (5.808,2.300) (5.923,2.292) (6.038,2.273) (6.153,2.242) (6.268,2.202) (6.383,2.153) (6.498,2.097) (6.613,2.037) (6.727,1.975) (6.842,1.911) (6.957,1.847) (7.072,1.780) (7.188,1.710) (7.303,1.636) (7.418,1.558) (7.533,1.477) (7.648,1.394) (7.763,1.309) (7.878,1.224) (7.993,1.139) (8.108,1.053) (8.223,0.969) (8.338,0.888) (8.453,0.810) (8.568,0.738) (8.682,0.670) (8.797,0.606) (8.912,0.547) (9.027,0.492) (9.143,0.439) (9.258,0.388) (9.373,0.339) (9.488,0.293) (9.603,0.251) (9.717,0.213) (9.832,0.177) (9.947,0.144) (10.062,0.115) (10.178,0.090) (10.293,0.070) (10.408,0.053) (10.523,0.040) (10.638,0.029) (10.753,0.021) (10.868,0.014) (10.983,0.009) (11.098,0.006) (11.213,0.003) (11.328,0.002) (11.443,0.001)};
\draw[thick] plot[smooth] coordinates {(0.058,0.000) (0.172,0.000) (0.288,0.000) (0.402,0.001) (0.517,0.002) (0.632,0.003) (0.748,0.006) (0.863,0.009) (0.978,0.013) (1.093,0.018) (1.208,0.024) (1.323,0.032) (1.438,0.041) (1.553,0.051) (1.668,0.063) (1.782,0.076) (1.898,0.091) (2.013,0.108) (2.127,0.126) (2.243,0.146) (2.358,0.168) (2.473,0.191) (2.587,0.217) (2.703,0.243) (2.817,0.272) (2.933,0.302) (3.048,0.334) (3.163,0.367) (3.278,0.402) (3.392,0.438) (3.507,0.475) (3.623,0.514) (3.738,0.554) (3.853,0.596) (3.968,0.638) (4.083,0.681) (4.197,0.725) (4.312,0.770) (4.428,0.816) (4.543,0.862) (4.658,0.908) (4.773,0.955) (4.888,1.002) (5.003,1.048) (5.117,1.095) (5.232,1.142) (5.348,1.188) (5.463,1.234) (5.577,1.279) (5.692,1.323) (5.808,1.366) (5.923,1.409) (6.038,1.450) (6.153,1.489) (6.268,1.528) (6.383,1.564) (6.498,1.599) (6.613,1.632) (6.727,1.663) (6.842,1.692) (6.957,1.719) (7.072,1.743) (7.188,1.765) (7.303,1.784) (7.418,1.800) (7.533,1.813) (7.648,1.824) (7.763,1.831) (7.878,1.836) (7.993,1.837) (8.108,1.834) (8.223,1.829) (8.338,1.819) (8.453,1.807) (8.568,1.790) (8.682,1.770) (8.797,1.747) (8.912,1.719) (9.027,1.688) (9.143,1.653) (9.258,1.614) (9.373,1.571) (9.488,1.524) (9.603,1.474) (9.717,1.419) (9.832,1.361) (9.947,1.299) (10.062,1.232) (10.178,1.162) (10.293,1.088) (10.408,1.011) (10.523,0.929) (10.638,0.843) (10.753,0.753) (10.868,0.659) (10.983,0.560) (11.098,0.456) (11.213,0.346) (11.328,0.227) (11.443,0.092)};
\node[font=\normalsize, anchor=south, inner sep=1pt] at (5.808,2.360) {$m$};
\node[font=\normalsize, anchor=south west] at (8.543,1.787) {$\Mx$};
\node[font=\normalsize, anchor=south east, inner sep=1pt] at (1.840,1.148) {$\theta_i$};
\draw[thin] (10.005,1.016) -- (10.695,1.750) node[anchor=south west, font=\normalsize, inner sep=1pt] {$\theta_j$};
\draw[axis] (0,0) -- (\L+0.4,0) node[above left, font=\normalsize] {$\theta$};
\foreach \x/\t in {0/0,1/1} \draw[tick] (\x*\L,0.12) -- (\x*\L,-0.12) node[below, font=\footnotesize] {\t};
\def\pm{0.4997} \def\pb{0.5714} \def\pM{0.6380}
\foreach \p in {\pm,\pb,\pM} \draw[thin, black!50] (\p*\L,0) -- (\p*\L,2.25);
% magnified strip of the expectations
\def\ym{-2.3}
\def\zm{1.75} \def\zb{5.75} \def\zM{9.75}
\draw[black!45, thin] (\pm*\L,0) -- (\zm,\ym);
\draw[black!45, thin] (\pb*\L,0) -- (\zb,\ym);
\draw[black!45, thin] (\pM*\L,0) -- (\zM,\ym);
\draw[semithick] (\zm-0.9,\ym) -- (\zM+0.9,\ym);
\node[font=\footnotesize, anchor=west, text=black!55] at (\zM+1.0,\ym) {magnified};
\foreach \z in {\zm,\zb,\zM} \draw[tick] (\z,\ym+0.12) -- (\z,\ym-0.12);
\node[lab, anchor=north] at (\zm,\ym-0.2) {\normalsize $\E[m]$\\[1pt] assignment at random,\\ no information};
\node[lab, anchor=north] at (\zb,\ym-0.2) {\normalsize $b$\\[1pt] informed commitment\\ to the leader skill};
\node[lab, anchor=north] at (\zM,\ym-0.2) {\normalsize $\E[\Mx]$\\[1pt] the better skill\\ on every instance};
\draw[mbrace] (\zm,\ym-1.75) -- (\zb-0.1,\ym-1.75) node[midway, below=7pt, lab] {{\normalsize $S$}, systematic\\ from the marginals};
\draw[mbrace] (\zb+0.1,\ym-1.75) -- (\zM,\ym-1.75) node[midway, below=7pt, lab] {{\normalsize $R$}, residual\\ only from the joint distribution};
\draw[mbrace] (\zm,\ym-2.95) -- (\zM,\ym-2.95) node[midway, below=7pt, lab] {{\normalsize $G = S + R$}, the gross stake};
\end{scope}
\end{tikzpicture}

